Reflective and quasi-reflective Bianchi groups

A discrete subgroup of the group of isometries of the hyperbolic space is called reflective if up to a finite index it is generated by reflections in hyperplanes. The main result of this paper is a complete classification of the reflective (and quasi-reflective) subgroups among the Bianchi groups and their extensions.

==> figure1.tex <==
  \begin{tikzpicture}
    \coordinate (one) at (-2, 0);
    \coordinate (two) at (-1, 0);
    \coordinate (three) at (2, 0);
    \coordinate (four) at (1, 0);
    \coordinate (five) at (0, 0);

    \draw[ultra thick] (one) -- (two);
    \draw[thick] (two) -- (five);
    \draw[ultra thick] (three) -- (four);
    \draw[thick] (four) -- (five);

    \filldraw[fill=white] (one) circle (2pt) node[above] {\scriptsize 1};
    \filldraw[fill=white] (two) circle (2pt) node[above] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3}  node[right, xshift = 0.2cm] {$m=1$};
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[above] {\scriptsize 5};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (-2, 0);
    \coordinate (two) at (-1, 0);
    \coordinate (three) at (2, 0);
    \coordinate (four) at (1, 0);
    \coordinate (five) at (0, 0);

    \draw[ultra thick] (one) -- (two);
    \draw[thick] (two) -- (five);
    \draw[ultra thick] (three) -- (four);
    \draw[thick, double distance = 2pt] (four) -- (five);

    \filldraw[fill=white] (one) circle (2pt) node[above] {\scriptsize 1};
    \filldraw[fill=white] (two) circle (2pt) node[above] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3} node[right, xshift = 0.2cm] {$m=2$};
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[above] {\scriptsize 5};
  \end{tikzpicture}

  \begin{tikzpicture}
    \coordinate (one) at (-0.5,0.866);
    \coordinate (two) at (0,0);
    \coordinate (three) at (-1, 0);
    \coordinate (four) at (1, 0);

    \draw[thick] (one) -- (two);
    \draw[thick] (one) -- (three);
    \draw[thick] (two) -- (three);
    \draw[thick] (two) -- (four);

    \filldraw[fill=white] (one) circle (2pt) node[above] {\scriptsize 1};
    \filldraw[fill=white] (two) circle (2pt) node[below] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[below] {\scriptsize 3};
    \filldraw[fill=white] (four) circle (2pt) node[below] {\scriptsize 4} node[right, xshift = 0.2cm] {$m=3$};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (-2, 0);
    \coordinate (two) at (-1, 0);
    \coordinate (three) at (-1, 1);
    \coordinate (four) at (0, 1);
    \coordinate (five) at (0, 0);
    \coordinate (six) at (-2, 1);

    \draw[ultra thick] (one) -- (two);
    \draw[thick, double distance = 2pt] (one) -- (six);
    \draw[thick] (two) -- (five);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (four) -- (five);

    \filldraw[fill=white] (one) circle (2pt) node[below] {\scriptsize 1};
    \filldraw[fill=white] (two) circle (2pt) node[below] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3};
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4} node[right, xshift = 0.2cm] {$m=5$};
    \filldraw[fill=white] (five) circle (2pt) node[below] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[above] {\scriptsize 6};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (-2, 0);
    \coordinate (two) at (-1, 0);
    \coordinate (three) at (-1, 1);
    \coordinate (four) at (0, 1);
    \coordinate (five) at (0, 0);
    \coordinate (six) at (-2, 1);

    \draw[ultra thick] (one) -- (two);
    \draw[thick] (two) -- (five);
    \draw[thick, double distance = 2pt] (two) -- (six);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (four) -- (five);

    \filldraw[fill=white] (one) circle (2pt) node[below] {\scriptsize 1};
    \filldraw[fill=white] (two) circle (2pt) node[below] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3};
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4} node[right, xshift = 0.2cm] {$m=6$};
    \filldraw[fill=white] (five) circle (2pt) node[below] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[above] {\scriptsize 6};
  \end{tikzpicture}

  \begin{tikzpicture}
    \coordinate (one) at (-2, 0);
    \coordinate (two) at (-1, 0);
    \coordinate (three) at (-1,1);
    \coordinate (four) at (0, 1);
    \coordinate (five) at (0, 0);
    \coordinate (six) at (-2, 1);

    \draw[ultra thick] (one) -- (two);
    \draw[thick] (one) -- (six);
    \draw[thick] (two) -- (five);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (four) -- (five);

    \filldraw[fill=white] (one) circle (2pt) node[below] {\scriptsize 1};
    \filldraw[fill=white] (two) circle (2pt) node[below] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3};
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4} node[right, xshift = 0.2cm] {$m=7$};
    \filldraw[fill=white] (five) circle (2pt) node[below] {\scriptsize 5};
    \filldraw[fill=white] (six) circle (2pt) node[above] {\scriptsize 6};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (1, 0);
    \coordinate (two) at (0.77,0.64);
    \coordinate (three) at (-0.5,0.87);
    \coordinate (four) at (0.17,0.98);
    \coordinate (five) at (-0.94,-0.34);
    \coordinate (six) at (-0.94,0.34);
    \coordinate (seven) at (-0.5,-0.87);
    \coordinate (eight) at (0.17,-0.98);
    \coordinate (nine) at (0.77,-0.64);

    \draw[ultra thick] (one) -- (two);
    \draw[dashed] (one) -- (seven);
    \draw[dashed] (one) -- (eight);
    \draw[dashed] (one) -- (nine);
    \draw[thick] (two) -- (five);
    \draw[dashed] (two) -- (eight);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (three) -- (nine);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[dashed] (four) -- (nine);
    \draw[thick, double distance = 2pt] (five) -- (six);
    \draw[ultra thick] (five) -- (seven);
    \draw[dashed] (six) -- (nine);
    \draw[thick, double distance = 2pt] (two) -- (six);
    \draw[ultra thick] (eight) -- (nine);

    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=10$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[left] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[left] {\scriptsize 6};
    \filldraw[fill=white] (seven) circle (2pt) node[left] {\scriptsize 7};
    \filldraw[fill=white] (eight) circle (2pt) node[below] {\scriptsize 8};
    \filldraw[fill=white] (nine) circle (2pt) node[below] {\scriptsize 9};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (-2, 0);
    \coordinate (two) at (-1, 0);
    \coordinate (three) at (-1, 1);
    \coordinate (four) at (0, 1);
    \coordinate (five) at (0, 0);
    \coordinate (six) at (-2, 1);

    \draw[ultra thick] (one) -- (two);
    \draw[thick] (one) -- (six);
    \draw[thick] (two) -- (five);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (four) -- (five);
    \draw[thick] (five) -- (six);

    \filldraw[fill=white] (one) circle (2pt) node[below] {\scriptsize 1};
    \filldraw[fill=white] (two) circle (2pt) node[below] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4} node[right, xshift = 0.2cm] {$m=11$};
    \filldraw[fill=white] (five) circle (2pt) node[below] {\scriptsize 5};
    \filldraw[fill=white] (six) circle (2pt) node[above] {\scriptsize 6};
  \end{tikzpicture}

  \begin{tikzpicture}
    \coordinate (one) at (1, 0);
    \coordinate (two) at (0.82, 0.59);
    \coordinate (three) at (-0.31,0.95);
    \coordinate (four) at (0.31,0.95);
    \coordinate (five) at (-1,0);
    \coordinate (six) at (-0.81,0.59);
    \coordinate (seven) at (-0.81,-0.59);
    \coordinate (eight) at (-0.31,-0.95);
    \coordinate (nine) at (0.31,-0.95);
    \coordinate (ten) at (0.81,-0.59);

    \draw[ultra thick] (one) -- (two);
    \draw[dashed] (one) -- (eight);
    \draw[dashed] (one) -- (nine);
    \draw[dashed] (one) -- (ten);
    \draw[thick] (two) -- (five);
    \draw[dashed] (two) -- (seven);
    \draw[dashed] (two) -- (nine);
    \draw[dashed] (two) -- (ten);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (three) -- (nine);
    \draw[dashed] (three) -- (ten);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[dashed] (four) -- (nine);
    \draw[dashed] (four) -- (ten);
    \draw[dashed] (five) -- (six);
    \draw[thick] (five) -- (seven);
    \draw[dashed] (five) -- (nine);
    \draw[thick, double distance = 2pt] (six) -- (eight);
    \draw[dashed] (six) -- (ten);
    \draw[thick, double distance = 2pt] (one) -- (six);
    \draw[ultra thick] (seven) -- (eight);
    \draw[ultra thick] (nine) -- (ten);

    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=13$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[left] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[left] {\scriptsize 6};
    \filldraw[fill=white] (seven) circle (2pt) node[left] {\scriptsize 7};
    \filldraw[fill=white] (eight) circle (2pt) node[below] {\scriptsize 8};
    \filldraw[fill=white] (nine) circle (2pt) node[below] {\scriptsize 9};
    \filldraw[fill=white] (ten) circle (2pt) node[right] {\scriptsize 10};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (1, 0);
    \coordinate (two) at (0.77,0.64);
    \coordinate (three) at (-0.5,0.87);
    \coordinate (four) at (0.17,0.98);
    \coordinate (five) at (-0.94,-0.34);
    \coordinate (six) at (-0.94,0.34);
    \coordinate (seven) at (-0.5,-0.87);
    \coordinate (eight) at (0.17,-0.98);
    \coordinate (nine) at (0.77,-0.64);

    \draw[ultra thick] (one) -- (two);
    \draw[dashed] (one) -- (eight);
    \draw[dashed] (one) -- (nine);
    \draw[thick] (two) -- (five);
    \draw[dashed] (two) -- (seven);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (three) -- (nine);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[dashed] (four) -- (nine);
    \draw[dashed] (five) -- (six);
    \draw[dashed] (five) -- (nine);
    \draw[thick, double distance = 2pt] (two) -- (six); 4.0
    \draw[ultra thick] (six) -- (eight);
    \draw[ultra thick] (seven) -- (nine);

    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=14$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[left] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[left] {\scriptsize 6};
    \filldraw (seven) circle (2pt) node[left] {\scriptsize 7};
    \filldraw (eight) circle (2pt) node[below] {\scriptsize 8};
    \filldraw (nine) circle (2pt) node[below] {\scriptsize 9};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (0.71,0.71);
    \coordinate (two) at (1, 0);
    \coordinate (three) at (-0.71,0.71);
    \coordinate (four) at (0,1);
    \coordinate (five) at (-0.71,-0.71);
    \coordinate (six) at (-1,0);
    \coordinate (seven) at (0,-1);
    \coordinate (eight) at (0.71,-0.71);

    \draw[ultra thick] (one) -- (two);
    \draw[thick] (one) -- (six);
    \draw[dashed] (one) -- (seven);
    \draw[thick] (two) -- (five);
    \draw[dashed] (two) -- (eight);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[ultra thick] (five) -- (six);
    \draw[ultra thick] (seven) -- (eight);


    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=15$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[left] {\scriptsize 5};
    \filldraw[fill=white] (six) circle (2pt) node[left] {\scriptsize 6};
    \filldraw[fill=white] (seven) circle (2pt) node[left] {\scriptsize 7};
    \filldraw[fill=white] (eight) circle (2pt) node[below] {\scriptsize 8};
  \end{tikzpicture}

  \begin{tikzpicture}
    \coordinate (one) at (1, 0);
    \coordinate (two) at (0.89,0.46);
    \coordinate (three) at (0.12,0.99);
    \coordinate (four) at (-0.35,0.94);
    \coordinate (five) at (0.57,0.82);
    \coordinate (six) at (-0.97,-0.24);
    \coordinate (seven) at (-0.97,0.24);
    \coordinate (eight) at (-0.75,0.66);
    \coordinate (nine) at (0.57,-0.82);
    \coordinate (ten) at (0.89,-0.46);
    \coordinate (eleven) at (-0.75,-0.66);
    \coordinate (twelve) at (-0.35,-0.94);
    \coordinate (thirteen) at (0.12,-0.99);

    \draw[ultra thick] (one) -- (two);
    \draw[dashed] (one) -- (eight);
    \draw[ultra thick] (one) -- (ten);
    \draw[dashed] (one) -- (eleven);
    \draw[thick] (two) -- (five);
    \draw[dashed] (two) -- (nine);
    \draw[dashed] (two) -- (ten);
    \draw[dashed] (two) -- (eleven);
    \draw[dashed] (two) -- (twelve);
    \draw[dashed] (two) -- (thirteen);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (three) -- (nine);
    \draw[dashed] (three) -- (ten);
    \draw[dashed] (three) -- (eleven);
    \draw[dashed] (three) -- (twelve);
    \draw[dashed] (three) -- (thirteen);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[dashed] (four) -- (nine);
    \draw[dashed] (four) -- (ten);
    \draw[dashed] (four) -- (eleven);
    \draw[dashed] (four) -- (twelve);
    \draw[dashed] (four) -- (thirteen);
    \draw[dashed] (five) -- (six);
    \draw[dashed] (five) -- (eight);
    \draw[dashed] (five) -- (nine);
    \draw[dashed] (five) -- (ten);
    \draw[dashed] (five) -- (eleven);
    \draw[dashed] (five) -- (twelve);
    \draw[dashed] (five) -- (thirteen);
    \draw[ultra thick] (six) -- (seven);
    \draw[dashed] (six) -- (twelve);
    \draw[dashed] (six) -- (thirteen);
    \draw[dashed] (seven) -- (nine);
    \draw[dashed] (seven) -- (thirteen);
    \draw[dashed] (eight) -- (nine);
    \draw[dashed] (eight) -- (ten);

    \draw[dashed] (eight) -- (twelve);
    \draw[dashed] (eight) -- (thirteen);
    \draw[thick] (nine) -- (ten);
    \draw[dashed] (nine) -- (eleven);
    \draw[dashed] (nine) -- (twelve);
    \draw[dashed] (eleven) -- (twelve);
    \draw[dashed] (eleven) -- (thirteen);
    \draw[thick, double distance = 2pt] (one) -- (six);
    \draw[thick, double distance = 2pt] (one) -- (seven);
    \draw[thick, double distance = 2pt] (two) -- (seven);
    \draw[thick, double distance = 2pt] (six) -- (ten);
    \draw[ultra thick] (eight) -- (eleven);
    \draw[ultra thick] (twelve) -- (thirteen);

    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=17$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[above] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[above] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[left] {\scriptsize 6};
    \filldraw (seven) circle (2pt) node[left] {\scriptsize 7};
    \filldraw (eight) circle (2pt) node[above] {\scriptsize 8};
    \filldraw[fill=white] (nine) circle (2pt) node[below] {\scriptsize 9};
    \filldraw[fill=white] (ten) circle (2pt) node[below] {\scriptsize 10};
    \filldraw (eleven) circle (2pt) node[below] {\scriptsize 11};
    \filldraw[fill=white] (twelve) circle (2pt) node[below] {\scriptsize 12};
    \filldraw[fill=white] (thirteen) circle (2pt) node[below] {\scriptsize 13};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (2, 1);
    \coordinate (two) at (2, 0);
    \coordinate (three) at (0.5, 0.7);
    \coordinate (four) at (0.5, 0.3);
    \coordinate (five) at (0, 0);
    \coordinate (six) at (0, 1);
    \coordinate (seven) at (1.5,0.5);

    \draw[ultra thick] (one) -- (two);
    \draw[thick] (one) -- (six);
    \draw[thick] (one) -- (seven);
    \draw[thick] (two) -- (five);
    \draw[thick] (two) -- (seven);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (five) -- (six);

    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=19$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[left] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[left] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[left] {\scriptsize 5};
    \filldraw[fill=white] (six) circle (2pt) node[left] {\scriptsize 6};
    \filldraw[fill=white] (seven) circle (2pt) node[above] {\scriptsize 7};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (1, 0);
    \coordinate (two) at (0.84,0.54);
    \coordinate (five) at (0.42,0.91);
    \coordinate (eight) at (-0.14,0.99);
    \coordinate (ten) at (-0.65,0.76);
    \coordinate (four) at (-0.96,0.28);
    \coordinate (three) at (-0.96,-0.28);
    \coordinate (seven) at (-0.65,-0.76);
    \coordinate (nine) at (-0.14,-0.99);
    \coordinate (eleven) at (0.42,-0.91);
    \coordinate (six) at (0.84,-0.54);

    \draw[ultra thick] (one) -- (two);

    \draw[dashed] (one) -- (eight);
    \draw[dashed] (one) -- (nine);
    \draw[dashed] (one) -- (ten);
    \draw[dashed] (one) -- (eleven);
    \draw[thick] (two) -- (five);
    \draw[dashed] (two) -- (ten);
    \draw[dashed] (two) -- (eleven);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (three) -- (nine);
    \draw[dashed] (three) -- (ten);
    \draw[dashed] (three) -- (eleven);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[dashed] (four) -- (nine);
    \draw[dashed] (four) -- (ten);
    \draw[dashed] (four) -- (eleven);
    \draw[dashed] (five) -- (six);
    \draw[ultra thick] (five) -- (eight);
    \draw[dashed] (six) -- (eight);
    \draw[dashed] (six) -- (nine);
    \draw[dashed] (six) -- (ten);
    \draw[dashed] (six) -- (eleven);
    \draw[dashed] (seven) -- (nine);
    \draw[dashed] (seven) -- (eleven);
    \draw[dashed] (nine) -- (ten);
    \draw[thick, double distance = 2.5pt] (five) -- (seven);
    \draw[thick, double distance = 0.3pt] (five) -- (seven);
    \draw[thick, double distance = 2pt] (eight) -- (ten);
    \draw[thick, double distance = 2.5pt] (two) -- (seven); 6.0
    \draw[thick, double distance = 0.3pt] (two) -- (seven); 6.0
    \draw[thick,double distance = 2pt] (one) -- (six);
    \draw[ultra thick] (nine) -- (eleven);

    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=21$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[left] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[left] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[above] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[right] {\scriptsize 6};
    \filldraw (seven) circle (2pt) node[left] {\scriptsize 7};
    \filldraw[fill=white] (eight) circle (2pt) node[above] {\scriptsize 8};
    \filldraw[fill=white] (nine) circle (2pt) node[below] {\scriptsize 9};
    \filldraw (ten) circle (2pt) node[above] {\scriptsize 10};
    \filldraw[fill=white] (eleven) circle (2pt) node[below] {\scriptsize 11};
  \end{tikzpicture}

  \begin{tikzpicture}
    \coordinate (one) at (1, 0);
    \coordinate (two) at (0.84,0.54);
    \coordinate (five) at (0.42,0.91);
    \coordinate (eight) at (-0.14,0.99);
    \coordinate (ten) at (-0.65,0.76);
    \coordinate (four) at (-0.96,0.28);
    \coordinate (three) at (-0.96,-0.28);
    \coordinate (seven) at (-0.65,-0.76);
    \coordinate (nine) at (-0.14,-0.99);
    \coordinate (eleven) at (0.42,-0.91);
    \coordinate (six) at (0.84,-0.54);

    \draw[ultra thick] (one) -- (two);
    \draw[dashed] (one) -- (nine);
    \draw[dashed] (one) -- (ten);
    \draw[dashed] (one) -- (eleven);
    \draw[thick] (two) -- (five);
    \draw[thick, double distance = 2pt] (two) -- (six);
    \draw[thick, double distance = 2.5pt] (two) -- (seven); 6.0
    \draw[thick, double distance = 0.3pt] (two) -- (seven); 6.0
    \draw[dashed] (two) -- (eight);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (three) -- (nine);
    \draw[dashed] (three) -- (ten);
    \draw[dashed] (three) -- (eleven);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[dashed] (four) -- (nine);
    \draw[dashed] (four) -- (ten);
    \draw[dashed] (four) -- (eleven);
    \draw[dashed] (five) -- (six);
    \draw[dashed] (five) -- (seven);
    \draw[dashed] (five) -- (nine);
    \draw[dashed] (five) -- (eleven);
    \draw[dashed] (six) -- (eight);
    \draw[dashed] (six) -- (nine);
    \draw[dashed] (six) -- (ten);
    \draw[dashed] (seven) -- (ten);
    \draw[dashed] (eight) -- (eleven);
    \draw[dashed] (nine) -- (eleven);
    \draw[dashed] (ten) -- (eleven);

    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=30$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[left] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[left] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[above] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[right] {\scriptsize 6};
    \filldraw (seven) circle (2pt) node[left] {\scriptsize 7};
    \filldraw (eight) circle (2pt) node[above] {\scriptsize 8};
    \filldraw (nine) circle (2pt) node[below] {\scriptsize 9};
    \filldraw (ten) circle (2pt) node[above] {\scriptsize 10};
    \filldraw (eleven) circle (2pt) node[below] {\scriptsize 11};
  \end{tikzpicture}
  \begin{tikzpicture}
    \coordinate (one) at (1, 0);
    \coordinate (two) at (0.82, 0.59);
    \coordinate (three) at (-0.31,0.95);
    \coordinate (eight) at (0.31,0.95);
    \coordinate (four) at (-1,0);
    \coordinate (six) at (-0.81,0.59);
    \coordinate (ten) at (-0.81,-0.59);
    \coordinate (five) at (-0.31,-0.95);
    \coordinate (nine) at (0.31,-0.95);
    \coordinate (seven) at (0.81,-0.59);

    \draw[ultra thick] (one) -- (two);
    \draw[thick] (one) -- (six);
    \draw[thick, double distance = 2.5pt] (one) -- (seven); 6.0
    \draw[thick, double distance = 0.3pt] (one) -- (seven); 6.0
    \draw[dashed] (one) -- (ten);
    \draw[thick] (two) -- (five);
    \draw[thick, double distance = 2.5pt] (two) -- (eight); 6.0
    \draw[thick, double distance = 0.3pt] (two) -- (eight); 6.0
    \draw[dashed] (two) -- (nine);
    \draw[ultra thick] (three) -- (four);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (three) -- (nine);
    \draw[dashed] (three) -- (ten);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[dashed] (four) -- (nine);
    \draw[dashed] (four) -- (ten);
    \draw[dashed] (five) -- (six);
    \draw[dashed] (five) -- (eight);
    \draw[dashed] (five) -- (nine);
    \draw[dashed] (five) -- (ten);
    \draw[dashed] (six) -- (seven);
    \draw[dashed] (six) -- (nine);
    \draw[dashed] (six) -- (ten);
    \draw[ultra thick] (seven) -- (eight);
    \draw[ultra thick] (nine) -- (ten);

    \filldraw[fill=white] (one) circle (2pt) node[right] {\scriptsize 1} node[right, xshift = 0.2cm] {$m=39$};
    \filldraw[fill=white] (two) circle (2pt) node[right] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[above] {\scriptsize 3} ;
    \filldraw[fill=white] (four) circle (2pt) node[left] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[left] {\scriptsize 5};
    \filldraw[fill=white] (six) circle (2pt) node[left] {\scriptsize 6};
    \filldraw (seven) circle (2pt) node[right] {\scriptsize 7};
    \filldraw (eight) circle (2pt) node[above] {\scriptsize 8};
    \filldraw (nine) circle (2pt) node[right] {\scriptsize 9};
    \filldraw (ten) circle (2pt) node[left] {\scriptsize 10};
  \end{tikzpicture}



==> figure2.tex <==
  \begin{tikzpicture}
    \coordinate (one) at (-0.81,1.83);
    \coordinate (two) at (-1.49,1.34);
    \coordinate (three) at (-1.9,0.62);
    \coordinate (four) at (-1.99,-0.21);
    \coordinate (five) at (-1.73,-1);
    \coordinate (ten) at (-1.18,-1.62);
    \coordinate (eight) at (-0.42,-1.96);
    \coordinate (seven) at (0.42,-1.96);
    \coordinate (thirteen) at (1.18,-1.62);
    \coordinate (six) at (1.73,	-1);
    \coordinate (twelve) at (1.99,-0.21);
    \coordinate (fourteen) at (1.9,0.62);
    \coordinate (eleven) at (1.49,1.34);
    \coordinate (fifteen) at (0.81,1.83);
    \coordinate (nine) at (0,2);


    \draw[dashed] (one) -- (seven);
    \draw[dashed] (one) -- (thirteen);
    \draw[dashed] (two) -- (ten);
    \draw[dashed] (two) -- (eleven);
    \draw[dashed] (two) -- (twelve);
    \draw[dashed] (two) -- (thirteen);
    \draw[dashed] (two) -- (fourteen);
    \draw[dashed] (two) -- (fifteen);
    \draw[dashed] (three) -- (six);
    \draw[dashed] (three) -- (seven);
    \draw[dashed] (three) -- (eight);
    \draw[dashed] (three) -- (nine);
    \draw[dashed] (three) -- (ten);
    \draw[dashed] (three) -- (eleven);
    \draw[dashed] (three) -- (twelve);
    \draw[dashed] (three) -- (thirteen);
    \draw[dashed] (three) -- (fourteen);
    \draw[dashed] (three) -- (fifteen);
    \draw[dashed] (four) -- (five);
    \draw[dashed] (four) -- (seven);
    \draw[dashed] (four) -- (eight);
    \draw[dashed] (four) -- (nine);
    \draw[dashed] (four) -- (ten);
    \draw[dashed] (four) -- (eleven);
    \draw[dashed] (four) -- (twelve);
    \draw[dashed] (four) -- (thirteen);
    \draw[dashed] (four) -- (fourteen);
    \draw[dashed] (four) -- (fifteen);
    \draw[dashed] (five) -- (six);
    \draw[dashed] (five) -- (eight);
    \draw[dashed] (five) -- (nine);
    \draw[dashed] (five) -- (eleven);
    \draw[dashed] (five) -- (twelve);
    \draw[dashed] (five) -- (thirteen);
    \draw[dashed] (five) -- (fourteen);
    \draw[dashed] (five) -- (fifteen);
    \draw[dashed] (six) -- (seven);
    \draw[dashed] (six) -- (eight);
    \draw[dashed] (six) -- (ten);
    \draw[dashed] (six) -- (eleven);
    \draw[dashed] (six) -- (fourteen);
    \draw[dashed] (six) -- (fifteen);
    \draw[dashed] (seven) -- (nine);
    \draw[dashed] (seven) -- (eleven);
    \draw[dashed] (seven) -- (twelve);
    \draw[dashed] (seven) -- (thirteen);
    \draw[dashed] (seven) -- (fourteen);
    \draw[dashed] (seven) -- (fifteen);
    \draw[dashed] (eight) -- (twelve);
    \draw[dashed] (eight) -- (thirteen);
    \draw[dashed] (eight) -- (fourteen);
    \draw[dashed] (eight) -- (fifteen);
    \draw[dashed] (nine) -- (ten);
    \draw[dashed] (nine) -- (twelve);
    \draw[dashed] (ten) -- (eleven);
    \draw[dashed] (ten) -- (twelve);
    \draw[dashed] (ten) -- (thirteen);
    \draw[dashed] (ten) -- (fourteen);
    \draw[dashed] (ten) -- (fifteen);
    \draw[dashed] (eleven) -- (twelve);
    \draw[dashed] (eleven) -- (thirteen);
    \draw[dashed] (eleven) -- (fourteen);
    \draw[dashed] (twelve) -- (fifteen);
    \draw[dashed] (thirteen) -- (fifteen);

    \draw[ultra thick] (one) -- (two);
    \draw[thick, double distance = 2pt] (one) -- (six);
    \draw[thick, double distance = 2pt] (one) -- (eight);
    \draw[ultra thick] (one) -- (nine);
    \draw[thick] (two) -- (five);
    \draw[thick, double distance = 2pt] (two) -- (eight);
    \draw[thick] (two) -- (nine);
    \draw[ultra thick] (three) -- (four);
    \draw[thick, double distance = 2pt] (six) -- (nine);
    \draw[thick] (nine) -- (fourteen);
    \draw[ultra thick] (eleven) -- (fifteen);


    \filldraw[fill=white] (one) circle (2pt) node[above left] {\scriptsize 1};
    \filldraw[fill=white] (two) circle (2pt) node[above left] {\scriptsize 2};
    \filldraw[fill=white] (three) circle (2pt) node[left] {\scriptsize 3};
    \filldraw[fill=white] (four) circle (2pt) node[left] {\scriptsize 4};
    \filldraw[fill=white] (five) circle (2pt) node[below left] {\scriptsize 5};
    \filldraw (six) circle (2pt) node[below right] {\scriptsize 6};
    \filldraw (seven) circle (2pt) node[below] {\scriptsize 7};
    \filldraw (eight) circle (2pt) node[below] {\scriptsize 8};
    \filldraw[fill=white] (nine) circle (2pt) node[above] {\scriptsize 9};
    \filldraw (ten) circle (2pt) node[below left] {\scriptsize 10};
    \filldraw[fill=white] (eleven) circle (2pt) node[above right] {\scriptsize 11};
    \filldraw (twelve) circle (2pt) node[right] {\scriptsize 12};
    \filldraw (thirteen) circle (2pt) node[below right] {\scriptsize 13};
    \filldraw[fill=white] (fourteen) circle (2pt) node[right] {\scriptsize 14};
    \filldraw[fill=white] (fifteen) circle (2pt) node[above right] {\scriptsize 15};

  \end{tikzpicture}


==> figure_Bi23.tex <==
\begin{tikzpicture}
    \coordinate (one) at (0, 0);
    \coordinate (two) at (0, 1);
    \coordinate (three) at (-5, -1);
    \coordinate (four) at (-5, -2);
    \coordinate (five) at (1, 1);
    \coordinate (six) at (-1, 0);
    \coordinate (seven) at (1, 2);
    \coordinate (eight) at (-1, -1);
    \coordinate (nine) at (2, 2);
    \coordinate (ten) at (-2, -1);
    \coordinate (eleven) at (1, 0);
    \coordinate (twelve) at (-1, 1);
    \coordinate (thirteen) at (2, 1);
    \coordinate (fourteen) at (-2, 0);
    \coordinate (fifteen) at (-5, -3);
    \coordinate (sixteen) at (0, -1);    
    \coordinate (seventeen) at (0, 2);    
    \coordinate (eighteen) at (2, 3);
    \coordinate (nineteen) at (-2, -2);
    \coordinate (twenty) at (3, 2);
    \coordinate (twentyone) at (-3, -1);
    \coordinate (twentytwo) at (3, 3);
    \coordinate (twentythree) at (-3, -2);
    \coordinate (twentyfour) at (1, 3);
    \coordinate (twentyfive) at (-1, -2);
    \coordinate (twentysix) at (2, 0);    
    \coordinate (twentyseven) at (-2, 1);    
    \coordinate (twentyeight) at (1, -1);    
    \coordinate (twentynine) at (-1, 2);    
    \coordinate (thirty) at (3, 1);    
    \coordinate (thirtyone) at (-3, 0);    
    \coordinate (thirtytwo) at (4,3);    
    \coordinate (thirtythree) at (-4, -2);    
    \coordinate (thirtyfour) at (3, 4);    
    \coordinate (thirtyfive) at (-3, -3);    
    \coordinate (thirtysix) at (0, -2);    
    \coordinate (thirtyseven) at (0, 3);    
    \coordinate (thirtyeight) at (2, 4);    
    \coordinate (thirtynine) at (-2, -3);    
    \coordinate (forty) at (4, 2);    
    \coordinate (fortyone) at (4, 4);    
    \coordinate (fortytwo) at (-4, -3);    
    \coordinate (fortythree) at (-4, -1);    
    \coordinate (fortyfour) at (3, 0);    
    \coordinate (fortyfive) at (2, -1);
    \coordinate (fortysix) at (5, 4);    
    \coordinate (fortyseven) at (5, 3);    
    \coordinate (next) at (-2, 2);
    \coordinate (final) at (3, -1);
    \coordinate (row1) at (-2, -2);
    \coordinate (row2) at (-1, -2);
    \coordinate (row3) at (0, -2);
    \coordinate (row4) at (1, -2);
    \coordinate (row5) at (2, -2);
    \coordinate (row6) at (3, -2);
    \coordinate (a1) at (-2.2, 1.5);    
    \coordinate (a2) at (-1.8, 1.5);    
    \coordinate (a3) at (-1.2, 1.5);    
    \coordinate (a4) at (-0.8, 1.5);    
    \coordinate (a5) at (-0.2, 1.5);    
    \coordinate (a6) at (0.2, 1.5);    
    \coordinate (a7) at (0.8, 1.5);    
    \coordinate (a8) at (1.2, 1.5);    
    \coordinate (a9) at (1.8, 1.5);    
    \coordinate (a10) at (2.2, 1.5);    
    \coordinate (a11) at (2.8, 1.5);    
    \coordinate (a12) at (3.2, 1.5);    
    \coordinate (b1) at (-2.2, 0.5);    
    \coordinate (b2) at (-1.8, 0.5);    
    \coordinate (b3) at (-1.2, 0.5);    
    \coordinate (b4) at (-0.8, 0.5);    
    \coordinate (b5) at (-0.2, 0.5);    
    \coordinate (b6) at (0.2, 0.5);    
    \coordinate (b7) at (0.8, 0.5);    
    \coordinate (b8) at (1.2, 0.5);    
    \coordinate (b9) at (1.8, 0.5);    
    \coordinate (b10) at (2.2, 0.5);    
    \coordinate (b11) at (2.8, 0.5);    
    \coordinate (b12) at (3.2, 0.5);    
    \coordinate (c1) at (-2.2, -0.5);    
    \coordinate (c2) at (-1.8, -0.5);    
    \coordinate (c3) at (-1.2, -0.5);    
    \coordinate (c4) at (-0.8, -0.5);    
    \coordinate (c5) at (-0.2, -0.5);    
    \coordinate (c6) at (0.2, -0.5);    
    \coordinate (c7) at (0.8, -0.5);    
    \coordinate (c8) at (1.2, -0.5);    
    \coordinate (c9) at (1.8, -0.5);    
    \coordinate (c10) at (2.2, -0.5);    
    \coordinate (c11) at (2.8, -0.5);    
    \coordinate (c12) at (3.2, -0.5);    
    \coordinate (d1) at (-2.2, -1.5);    
    \coordinate (d2) at (-1.8, -1.5);    
    \coordinate (d3) at (-1.2, -1.5);    
    \coordinate (d4) at (-0.8, -1.5);    
    \coordinate (d5) at (-0.2, -1.5);    
    \coordinate (d6) at (0.2, -1.5);    
    \coordinate (d7) at (0.8, -1.5);    
    \coordinate (d8) at (1.2, -1.5);    
    \coordinate (d9) at (1.8, -1.5);    
    \coordinate (d10) at (2.2, -1.5);    
    \coordinate (d11) at (2.8, -1.5);    
    \coordinate (d12) at (3.2, -1.5);    
    

\filldraw[fill=black!20!white] (sixteen) -- (eleven) -- (five) -- (one) -- cycle;

    
\draw[ultra thick] (one) -- (two);
\draw[thick] (one) -- (six);
\draw[thick] (one) -- (eleven);
\draw[ultra thick] (one) -- (sixteen);
\draw[thick] (two) -- (five);
\draw[thick] (two) -- (twelve);
\draw[ultra thick] (two) -- (seventeen);
\draw[ultra thick] (five) -- (seven);
\draw[ultra thick] (five) -- (eleven);
\draw[thick] (five) -- (thirteen);
\draw[ultra thick] (six) -- (eight);
\draw[ultra thick] (six) -- (twelve);
\draw[thick] (six) -- (fourteen);
\draw[thick] (seven) -- (nine);
\draw[thick] (seven) -- (seventeen);
\draw[thick] (eight) -- (ten);
\draw[thick] (eight) -- (sixteen);
\draw[ultra thick] (nine) -- (thirteen);
\draw[thick] (nine) -- (twenty);
\draw[ultra thick] (ten) -- (fourteen); 
\draw[thick] (eleven) -- (twentysix);
\draw[ultra thick] (eleven) -- (twentyeight);
\draw[thick] (twelve) -- (twentyseven);
\draw[ultra thick] (twelve) -- (twentynine);
\draw[ultra thick] (thirteen) -- (twentysix);
\draw[thick] (thirteen) -- (thirty);
\draw[ultra thick] (fourteen) -- (twentyseven);
\draw[thick] (sixteen) -- (twentyeight);
\draw[thick] (seventeen) -- (twentynine);
\draw[ultra thick] (twenty) -- (thirty);
\draw[thick] (twentysix) -- (fortyfour);
\draw[ultra thick] (twentysix) -- (fortyfive);
\draw[ultra thick] (twentyseven) -- (next);
\draw[thick] (twentyeight) -- (fortyfive);
\draw[thick] (twentynine) -- (next);
\draw[ultra thick] (thirty) -- (fortyfour);
\draw[ultra thick] (fortyfour) -- (final);
\draw[thick] (fortyfive) -- (final);

\draw[ultra thick] (row1) -- (ten);
\draw[ultra thick] (row2) -- (eight);
\draw[ultra thick] (row3) -- (sixteen);
\draw[ultra thick] (row4) -- (twentyeight);
\draw[ultra thick] (row5) -- (fortyfive);
\draw[ultra thick] (row6) -- (final);

\draw[thick] (row1) -- (row2);
\draw[thick] (row2) -- (row3);
\draw[thick] (row3) -- (row4);
\draw[thick] (row4) -- (row5);
\draw[thick] (row5) -- (row6);

\draw[ultra thick] (a1) -- (a2);
\draw[ultra thick] (a3) -- (a4);
\draw[ultra thick] (a5) -- (a6);
\draw[ultra thick] (a7) -- (a8);
\draw[ultra thick] (a9) -- (a10);
\draw[ultra thick] (a11) -- (a12);

\draw[ultra thick] (b1) -- (b2);
\draw[ultra thick] (b3) -- (b4);
\draw[ultra thick] (b5) -- (b6);
\draw[ultra thick] (b7) -- (b8);
\draw[ultra thick] (b9) -- (b10);
\draw[ultra thick] (b11) -- (b12);

\draw[ultra thick] (c1) -- (c2);
\draw[ultra thick] (c3) -- (c4);
\draw[ultra thick] (c5) -- (c6);
\draw[ultra thick] (c7) -- (c8);
\draw[ultra thick] (c9) -- (c10);
\draw[ultra thick] (c11) -- (c12);

\draw[ultra thick] (d1) -- (d2);
\draw[ultra thick] (d3) -- (d4);
\draw[ultra thick] (d5) -- (d6);
\draw[ultra thick] (d7) -- (d8);
\draw[ultra thick] (d9) -- (d10);
\draw[ultra thick] (d11) -- (d12);

    \filldraw[fill=white] (one) circle (2pt);
    \filldraw[fill=white] (two) circle (2pt);
    \filldraw[fill=white] (five) circle (2pt);
    \filldraw[fill=white] (six) circle (2pt);
    \filldraw[fill=white] (seven) circle (2pt);
    \filldraw[fill=white] (eight) circle (2pt);
    \filldraw[fill=white] (nine) circle (2pt);
    \filldraw[fill=white] (ten) circle (2pt);
    \filldraw[fill=white] (eleven) circle (2pt);
    \filldraw[fill=white] (twelve) circle (2pt);
    \filldraw[fill=white] (thirteen) circle (2pt);
    \filldraw[fill=white] (fourteen) circle (2pt);
    \filldraw[fill=white] (sixteen) circle (2pt);
    \filldraw[fill=white] (seventeen) circle (2pt);
    \filldraw[fill=white] (twenty) circle (2pt);
    \filldraw[fill=white] (twentysix) circle (2pt);
    \filldraw[fill=white] (twentyseven) circle (2pt);
    \filldraw[fill=white] (twentyeight) circle (2pt);
    \filldraw[fill=white] (twentynine) circle (2pt);
    \filldraw[fill=white] (thirty) circle (2pt);
    \filldraw[fill=white] (fortyfour) circle (2pt);
    \filldraw[fill=white] (fortyfive) circle (2pt);
    \filldraw[fill=white] (next) circle (2pt); 
    \filldraw[fill=white] (final) circle (2pt);
    \filldraw[fill=white] (row1) circle (2pt);
    \filldraw[fill=white] (row2) circle (2pt);
    \filldraw[fill=white] (row3) circle (2pt);
    \filldraw[fill=white] (row4) circle (2pt);
    \filldraw[fill=white] (row5) circle (2pt);
    \filldraw[fill=white] (row6) circle (2pt);
    \filldraw[fill=white] (a1) circle (2pt);
    \filldraw[fill=white] (a2) circle (2pt);
    \filldraw[fill=white] (a3) circle (2pt);
    \filldraw[fill=white] (a4) circle (2pt);
    \filldraw[fill=white] (a5) circle (2pt);
    \filldraw[fill=white] (a6) circle (2pt);
    \filldraw[fill=white] (a7) circle (2pt);
    \filldraw[fill=white] (a8) circle (2pt);
    \filldraw[fill=white] (a9) circle (2pt);
    \filldraw[fill=white] (a10) circle (2pt);
    \filldraw[fill=white] (a11) circle (2pt);
    \filldraw[fill=white] (a12) circle (2pt);
    \filldraw[fill=white] (b1) circle (2pt);
    \filldraw[fill=white] (b2) circle (2pt);
    \filldraw[fill=white] (b3) circle (2pt);
    \filldraw[fill=white] (b4) circle (2pt);
    \filldraw[fill=white] (b5) circle (2pt);
    \filldraw[fill=white] (b6) circle (2pt);
    \filldraw[fill=white] (b7) circle (2pt);
    \filldraw[fill=white] (b8) circle (2pt);
    \filldraw[fill=white] (b9) circle (2pt);
    \filldraw[fill=white] (b10) circle (2pt);
    \filldraw[fill=white] (b11) circle (2pt);
    \filldraw[fill=white] (b12) circle (2pt);
    \filldraw[fill=white] (c1) circle (2pt);
    \filldraw[fill=white] (c2) circle (2pt);
    \filldraw[fill=white] (c3) circle (2pt);
    \filldraw[fill=white] (c4) circle (2pt);
    \filldraw[fill=white] (c5) circle (2pt);
    \filldraw[fill=white] (c6) circle (2pt);
    \filldraw[fill=white] (c7) circle (2pt);
    \filldraw[fill=white] (c8) circle (2pt);
    \filldraw[fill=white] (c9) circle (2pt);
    \filldraw[fill=white] (c10) circle (2pt);
    \filldraw[fill=white] (c11) circle (2pt);
    \filldraw[fill=white] (c12) circle (2pt);
    \filldraw[fill=white] (d1) circle (2pt);
    \filldraw[fill=white] (d2) circle (2pt);
    \filldraw[fill=white] (d3) circle (2pt);
    \filldraw[fill=white] (d4) circle (2pt);
    \filldraw[fill=white] (d5) circle (2pt);
    \filldraw[fill=white] (d6) circle (2pt);
    \filldraw[fill=white] (d7) circle (2pt);
    \filldraw[fill=white] (d8) circle (2pt);
    \filldraw[fill=white] (d9) circle (2pt);
    \filldraw[fill=white] (d10) circle (2pt);
    \filldraw[fill=white] (d11) circle (2pt);
    \filldraw[fill=white] (d12) circle (2pt);

\end{tikzpicture}


==> figure_Bi31.tex <==
\begin{tikzpicture}
    \coordinate (one) at (0, 0);
    \coordinate (two) at (0, 1);
    \coordinate (three) at (-7, 3);
    \coordinate (four) at (-7, 2);
    \coordinate (five) at (1, 1);
    \coordinate (six) at (-1, 0);
    \coordinate (seven) at (2, 2);
    \coordinate (eight) at (-2, -1);
    \coordinate (nine) at (2, 1);
    \coordinate (ten) at (-2,0);
    \coordinate (eleven) at (4, 3);
    \coordinate (twelve) at (-4, -2);
    \coordinate (thirteen) at (1, 2);
    \coordinate (fourteen) at (-1, -1);
    \coordinate (fifteen) at (0, -1);
    \coordinate (sixteen) at (0, 2);    
    \coordinate (seventeen) at (-7, 1);    
    \coordinate (eighteen) at (3, 2);
    \coordinate (nineteen) at (2, 3);
    \coordinate (twenty) at (-2, -2);
    \coordinate (twentyone) at (-3, -1);
    \coordinate (twentytwo) at (4, 2);
    \coordinate (twentythree) at (-4, -1);
    \coordinate (twentyfour) at (1, 0);
    \coordinate (twentyfive) at (-1, 1);
    \coordinate (twentysix) at (2, 0);    
    \coordinate (twentyseven) at (-2, 1);    
    \coordinate (twentyeight) at (4, 4);    
    \coordinate (twentynine) at (-4, -3);    
    \coordinate (thirty) at (3, 3);    
    \coordinate (thirtyone) at (-3, -2);    
    \coordinate (thirtytwo) at (6, 4);    
    \coordinate (thirtythree) at (-6, -3);    
    \coordinate (thirtyfour) at (4, 1);    
    \coordinate (thirtyfive) at (-4, 0);    
    \coordinate (thirtysix) at (3, 1);    
    \coordinate (thirtyseven) at (6, 3);    
    \coordinate (thirtyeight) at (-6, -2);    
    \coordinate (thirtynine) at (-3, 0);    
    \coordinate (forty) at (6, 5);    
    \coordinate (fortyone) at (-6, -4);    
    \coordinate (fortytwo) at (2, 4);    
    \coordinate (fortythree) at (-2, -3);    
    \coordinate (fortyfour) at (0, -2);    
    \coordinate (fortyfive) at (0, 3);
    \coordinate (fortysix) at (5, 3);    
    \coordinate (fortyseven) at (5, 4);    
    \coordinate (e1) at (1, 3);    
    \coordinate (e2) at (-1, 2);    
    \coordinate (e3) at (-1, 3);    
    \coordinate (e4) at (-2, 2);    
    \coordinate (e5) at (-2, 3);    
    \coordinate (e6) at (3, 0);    
    \coordinate (e7) at (4, 0);    
    \coordinate (e8) at (1, -1);    
    \coordinate (e9) at (2, -1);    
    \coordinate (e10) at (3, -1);    
    \coordinate (e11) at (4, -1);    
    \coordinate (a1) at (-2.2, 1.5);    
    \coordinate (a2) at (-1.8, 1.5);    
    \coordinate (a3) at (-1.2, 1.5);    
    \coordinate (a4) at (-0.8, 1.5);    
    \coordinate (a5) at (-0.2, 1.5);    
    \coordinate (a6) at (0.2, 1.5);    
    \coordinate (a7) at (0.8, 1.5);    
    \coordinate (a8) at (1.2, 1.5);    
    \coordinate (a9) at (1.8, 1.5);    
    \coordinate (a10) at (2.2, 1.5);    
    \coordinate (a11) at (3.8, 1.5);    
    \coordinate (a12) at (4.2, 1.5);    
    \coordinate (b1) at (-2.2, 0.5);    
    \coordinate (b2) at (-1.8, 0.5);    
    \coordinate (b3) at (-1.2, 0.5);    
    \coordinate (b4) at (-0.8, 0.5);    
    \coordinate (b5) at (-0.2, 0.5);    
    \coordinate (b6) at (0.2, 0.5);    
    \coordinate (b7) at (0.8, 0.5);    
    \coordinate (b8) at (1.2, 0.5);    
    \coordinate (b9) at (1.8, 0.5);    
    \coordinate (b10) at (2.2, 0.5);    
    \coordinate (b11) at (3.8, 0.5);    
    \coordinate (b12) at (4.2, 0.5);    
    \coordinate (c1) at (-2.2, -0.5);    
    \coordinate (c2) at (-1.8, -0.5);    
    \coordinate (c3) at (-1.2, -0.5);    
    \coordinate (c4) at (-0.8, -0.5);    
    \coordinate (c5) at (-0.2, -0.5);    
    \coordinate (c6) at (0.2, -0.5);    
    \coordinate (c7) at (0.8, -0.5);    
    \coordinate (c8) at (1.2, -0.5);    
    \coordinate (c9) at (1.8, -0.5);    
    \coordinate (c10) at (2.2, -0.5);    
    \coordinate (c11) at (3.8, -0.5);    
    \coordinate (c12) at (4.2, -0.5);    
    \coordinate (d1) at (-2.2, 2.5);    
    \coordinate (d2) at (-1.8, 2.5);    
    \coordinate (d3) at (-1.2, 2.5);    
    \coordinate (d4) at (-0.8, 2.5);    
    \coordinate (d5) at (-0.2, 2.5);    
    \coordinate (d6) at (0.2, 2.5);    
    \coordinate (d7) at (0.8, 2.5);    
    \coordinate (d8) at (1.2, 2.5);    
    \coordinate (d9) at (1.8, 2.5);    
    \coordinate (d10) at (2.2, 2.5);    
    \coordinate (d11) at (3.8, 2.5);    
    \coordinate (d12) at (4.2, 2.5);    


\filldraw[fill=black!20!white] (one) -- (two) -- (seven) -- (nine) -- cycle;
    
\draw[ultra thick] (one) -- (two);
\draw[thick] (one) -- (six);
\draw[ultra thick] (one) -- (fifteen);
\draw[thick] (one) -- (twentyfour);
\draw[thick] (two) -- (five);
\draw[ultra thick] (two) -- (sixteen);
\draw[thick] (two) -- (twentyfive);
\draw[thick] (five) -- (nine);
\draw[thick] (six) -- (ten);
\draw[ultra thick] (seven) -- (nine);
\draw[thick] (seven) -- (thirteen);
\draw[thick] (seven) -- (eighteen);
\draw[ultra thick] (seven) -- (nineteen);
\draw[ultra thick] (eight) -- (ten);
\draw[thick] (eight) -- (fourteen);
\draw[ultra thick] (nine) -- (twentysix);
\draw[thick] (nine) -- (thirtysix);
\draw[ultra thick] (ten) -- (twentyseven);
\draw[ultra thick] (eleven) -- (twentytwo);
\draw[thick] (eleven) -- (thirty);
\draw[thick] (thirteen) -- (sixteen);
\draw[thick] (fourteen) -- (fifteen);
\draw[ultra thick] (sixteen) -- (fortyfive);
\draw[thick] (eighteen) -- (twentytwo);
\draw[thick] (nineteen) -- (thirty);
\draw[ultra thick] (twentytwo) -- (thirtyfour);
\draw[thick] (twentyfour) -- (twentysix);
\draw[thick] (twentyfive) -- (twentyseven);
\draw[thick] (thirtyfour) -- (thirtysix);
\draw[thick] (e1) -- (fortyfive);
\draw[thick] (e1) -- (nineteen);
\draw[thick] (e3) -- (fortyfive);
\draw[thick] (e2) -- (sixteen);
\draw[ultra thick] (e4) -- (e5);
\draw[ultra thick] (e4) -- (twentyseven);
\draw[thick] (e3) -- (e5);
\draw[thick] (e4) -- (e2);
\draw[thick] (fifteen) -- (e8);
\draw[thick] (e8) -- (e9);
\draw[thick] (e9) -- (e10);
\draw[thick] (e10) -- (e11);
\draw[ultra thick] (e9) -- (twentysix);
\draw[ultra thick] (e11) -- (e7);
\draw[ultra thick] (e7) -- (thirtyfour);
\draw[thick] (e6) -- (twentysix);
\draw[thick] (e6) -- (e7);

\draw[ultra thick] (a1) -- (a2);
\draw[ultra thick] (a5) -- (a6);
\draw[ultra thick] (a9) -- (a10);
\draw[ultra thick] (a11) -- (a12);

\draw[ultra thick] (b1) -- (b2);
\draw[ultra thick] (b5) -- (b6);
\draw[ultra thick] (b9) -- (b10);
\draw[ultra thick] (b11) -- (b12);

\draw[ultra thick] (c1) -- (c2);
\draw[ultra thick] (c5) -- (c6);
\draw[ultra thick] (c9) -- (c10);
\draw[ultra thick] (c11) -- (c12);

\draw[ultra thick] (d1) -- (d2);
\draw[ultra thick] (d5) -- (d6);
\draw[ultra thick] (d9) -- (d10);
\draw[ultra thick] (d11) -- (d12);


    \filldraw[fill=white] (one) circle (2pt);
    \filldraw[fill=white] (two) circle (2pt);
    \filldraw[fill=white] (five) circle (2pt);
    \filldraw[fill=white] (six) circle (2pt);
    \filldraw[fill=white] (seven) circle (2pt);
    \filldraw[fill=white] (eight) circle (2pt);
    \filldraw[fill=white] (nine) circle (2pt) ;
    \filldraw[fill=white] (ten) circle (2pt) ;
    \filldraw[fill=white] (eleven) circle (2pt);
    \filldraw[fill=white] (thirteen) circle (2pt);
    \filldraw[fill=white] (fourteen) circle (2pt);
    \filldraw[fill=white] (fifteen) circle (2pt) ;
    \filldraw[fill=white] (sixteen) circle (2pt) ;
    \filldraw[fill=white] (eighteen) circle (2pt);
    \filldraw[fill=white] (nineteen) circle (2pt);
    \filldraw[fill=white] (twentytwo) circle (2pt);
    \filldraw[fill=white] (twentyfour) circle (2pt);
    \filldraw[fill=white] (twentyfive) circle (2pt) ;
    \filldraw[fill=white] (twentysix) circle (2pt) ;
    \filldraw[fill=white] (twentyseven) circle (2pt);
    \filldraw[fill=white] (thirty) circle (2pt) ;
    \filldraw[fill=white] (thirtyfour) circle (2pt);
    \filldraw[fill=white] (thirtysix) circle (2pt);
    \filldraw[fill=white] (fortyfive) circle (2pt);
    \filldraw[fill=white] (e1) circle (2pt);
    \filldraw[fill=white] (e2) circle (2pt);
    \filldraw[fill=white] (e3) circle (2pt);
    \filldraw[fill=white] (e4) circle (2pt);
    \filldraw[fill=white] (e5) circle (2pt);
    \filldraw[fill=white] (e6) circle (2pt);
    \filldraw[fill=white] (e7) circle (2pt);
    \filldraw[fill=white] (e8) circle (2pt);
    \filldraw[fill=white] (e9) circle (2pt);
    \filldraw[fill=white] (e10) circle (2pt);
    \filldraw[fill=white] (e11) circle (2pt);
    \filldraw[fill=white] (a1) circle (2pt);
    \filldraw[fill=white] (a2) circle (2pt);
    \filldraw[fill=white] (a5) circle (2pt);
    \filldraw[fill=white] (a6) circle (2pt);
    \filldraw[fill=white] (a9) circle (2pt);
    \filldraw[fill=white] (a10) circle (2pt);
    \filldraw[fill=white] (a11) circle (2pt);
    \filldraw[fill=white] (a12) circle (2pt);
    \filldraw[fill=white] (b1) circle (2pt);
    \filldraw[fill=white] (b2) circle (2pt);
    \filldraw[fill=white] (b5) circle (2pt);
    \filldraw[fill=white] (b6) circle (2pt);
    \filldraw[fill=white] (b9) circle (2pt);
    \filldraw[fill=white] (b10) circle (2pt);
    \filldraw[fill=white] (b11) circle (2pt);
    \filldraw[fill=white] (b12) circle (2pt);
    \filldraw[fill=white] (c1) circle (2pt);
    \filldraw[fill=white] (c2) circle (2pt);
    \filldraw[fill=white] (c5) circle (2pt);
    \filldraw[fill=white] (c6) circle (2pt);
    \filldraw[fill=white] (c9) circle (2pt);
    \filldraw[fill=white] (c10) circle (2pt);
    \filldraw[fill=white] (c11) circle (2pt);
    \filldraw[fill=white] (c12) circle (2pt);
    \filldraw[fill=white] (d1) circle (2pt);
    \filldraw[fill=white] (d2) circle (2pt);
    \filldraw[fill=white] (d5) circle (2pt);
    \filldraw[fill=white] (d6) circle (2pt);
    \filldraw[fill=white] (d9) circle (2pt);
    \filldraw[fill=white] (d10) circle (2pt);
    \filldraw[fill=white] (d11) circle (2pt);
    \filldraw[fill=white] (d12) circle (2pt);

\end{tikzpicture}


==> figure_Bi35.tex <==
\begin{tikzpicture}

    \coordinate (one) at (0, 0);
    \coordinate (two) at (1, 0);
    \coordinate (three) at (0.5, 0.2);
    \coordinate (four) at (0.5, -0.2);
    \coordinate (five) at (1, -1);
    \coordinate (six) at (-1, -1);
    \coordinate (seven) at (0, -1);
    \coordinate (eight) at (0.5, -1.2);
    \coordinate (nine) at (-0.5, -1.2);
    \coordinate (ten) at (2, 0);
    \coordinate (eleven) at (-1, 0);
    \coordinate (twelve) at (0.5, -0.8);
    \coordinate (thirteen) at (-0.5, -0.8);
    \coordinate (fourteen) at (1.5, 0.2);
    \coordinate (fifteen) at (-0.5, -0.2);
    \coordinate (sixteen) at (2, -1);    
    \coordinate (seventeen) at (-2, -1);    
    \coordinate (eighteen) at (1.5, -0.2);
    \coordinate (nineteen) at (-0.5, 0.2);
    \coordinate (twenty) at (1.5, -0.8);
    \coordinate (twentyone) at (-1.5, -1.2);
    \coordinate (twentytwo) at (3, 0);
    \coordinate (twentythree) at (-2, 0);
    \coordinate (twentyfour) at (1.5, -1.2);
    \coordinate (twentyfive) at (2.5, -0.2);
    \coordinate (twentysix) at (3, -1);    
    \coordinate (twentyseven) at (-3, -1);    
    \coordinate (twentyeight) at (2.5, 0.2);    
    \coordinate (twentynine) at (4, 0);    

\draw[ultra thick] (one) -- (two);
\draw[thick] (one) -- (six);
\draw[thick] (one) -- (seven);
\draw[ultra thick] (one) -- (eleven);
\draw[thick] (two) -- (five);
\draw[thick] (two) -- (seven);
\draw[ultra thick] (two) -- (ten);
\draw[ultra thick] (three) -- (four);
\draw[ultra thick] (five) -- (seven);
\draw[thick] (five) -- (ten);
\draw[ultra thick] (five) -- (sixteen);
\draw[ultra thick] (six) -- (seven);
\draw[thick] (six) -- (eleven);
\draw[ultra thick] (six) -- (seventeen);
\draw[ultra thick] (eight) -- (twelve);
\draw[ultra thick] (nine) -- (thirteen);
\draw[thick] (ten) -- (sixteen);
\draw[ultra thick] (ten) -- (twentytwo);
\draw[thick] (eleven) -- (seventeen);
\draw[ultra thick] (eleven) -- (twentythree);
\draw[ultra thick] (fourteen) -- (eighteen);
\draw[ultra thick] (fifteen) -- (nineteen);
\draw[thick] (sixteen) -- (twentytwo);
\draw[ultra thick] (sixteen) -- (twentysix);
\draw[thick] (seventeen) -- (twentythree);
\draw[ultra thick] (seventeen) -- (twentyseven);
\draw[ultra thick] (twenty) -- (twentyfour);
\draw[thick] (twentytwo) -- (twentysix);
\draw[ultra thick] (twentytwo) -- (twentynine);
\draw[thick] (twentythree) -- (twentyseven);
\draw[ultra thick] (twentyfive) -- (twentyeight);
\draw[thick] (twentysix) -- (twentynine);

    \filldraw[fill=white] (one) circle (2pt);
    \filldraw[fill=white] (two) circle (2pt);
    \filldraw[fill=white] (three) circle (2pt);
    \filldraw[fill=white] (four) circle (2pt);
    \filldraw[fill=white] (five) circle (2pt);
    \filldraw[fill=white] (six) circle (2pt);
    \filldraw[fill=white] (seven) circle (2pt);
    \filldraw[fill=white] (eight) circle (2pt);
    \filldraw[fill=white] (nine) circle (2pt);
    \filldraw[fill=white] (ten) circle (2pt);
    \filldraw[fill=white] (eleven) circle (2pt);
    \filldraw[fill=white] (twelve) circle (2pt);
    \filldraw[fill=white] (thirteen) circle (2pt);
    \filldraw[fill=white] (fourteen) circle (2pt);
    \filldraw[fill=white] (fifteen) circle (2pt);
    \filldraw[fill=white] (sixteen) circle (2pt);
    \filldraw[fill=white] (seventeen) circle (2pt);
    \filldraw[fill=white] (eighteen) circle (2pt);
    \filldraw[fill=white] (nineteen) circle (2pt);
    \filldraw[fill=white] (twenty) circle (2pt);
    \filldraw[fill=white] (twentyone) circle (2pt);
    \filldraw[fill=white] (twentytwo) circle (2pt);
    \filldraw[fill=white] (twentythree) circle (2pt);
    \filldraw[fill=white] (twentyfour) circle (2pt);
    \filldraw[fill=white] (twentyfive) circle (2pt);
    \filldraw[fill=white] (twentysix) circle (2pt);
    \filldraw[fill=white] (twentyseven) circle (2pt);
    \filldraw[fill=white] (twentyeight) circle (2pt);
    \filldraw[fill=white] (twentynine) circle (2pt);

\end{tikzpicture}

